What if Deception Cannot be Detected? A Cross-Linguistic Study on the Limits of Deception Detection from Text

Can deception be detected solely from written text? Cues of deceptive communication are inherently subtle, even more so in text-only communication. Yet, prior studies have reported considerable success in automatic deception detection. We hypothesize that such findings are largely driven by artifacts introduced during data collection and do not generalize beyond specific datasets. We revisit this assumption by introducing a belief-based deception framework, which defines deception as a misalignment between an author's claims and true beliefs, irrespective of factual accuracy, allowing deception cues to be studied in isolation. Based on this framework, we construct three corpora, collectively referred to as DeFaBel, including a German-language corpus of deceptive and non-deceptive arguments and a multilingual version in German and English, each collected under varying conditions to account for belief change and enable cross-linguistic analysis. Using these corpora, we evaluate commonly reported linguistic cues of deception. Across all three DeFaBel variants, these cues show negligible, statistically insignificant correlations with deception labels, contrary to prior work that treats such cues as reliable indicators. We further benchmark against other English deception datasets following similar data collection protocols. While some show statistically significant correlations, effect sizes remain low and, critically, the set of predictive cues is inconsistent across datasets. We also evaluate deception detection using feature-based models, pretrained language models, and instruction-tuned large language models. While some models perform well on established deception datasets, they consistently perform near chance on DeFaBel. Our findings challenge the assumption that deception can be reliably inferred from linguistic cues and call for rethinking how deception is studied and modeled in NLP.

==> (inline-0) <==
\begin{tabular}{lrrrrrr}
		\toprule
		\multirow{2}{*}{\textbf{Dataset}} & \multicolumn{3}{c}{\textbf{Train Split}} & \multicolumn{3}{c}{\textbf{Holdout Split}} \\
		\cmidrule(lr){2-4} \cmidrule(lr){5-7}
		& \textbf{Total} & \textbf{Truthful} & \textbf{Deceptive} & \textbf{Total} & \textbf{Truthful} & \textbf{Deceptive} \\
		\midrule
		\defabelone   & 828  & 301 & 527 & 203 & 87 & 116 \\
		\defabeltwo   & 776  & 388 & 388 & 192 & 96 & 96 \\
		\defabeleng       & 654  & 327 & 327 & 150 & 75 & 75 \\
		\crosscult   & 800  & 400 & 400 & 400  & 200 & 200 \\
		\opendomain      & 5734 & 2851 & 2883 & 1434 & 733 & 701 \\
		\intn         & 1312 & 604 & 708 & 328 & 179 & 149 \\
		\decop           & 2000 & 1000 & 1000 & 500 & 250 & 250 \\
		
		\bottomrule
	\end{tabular}
\begin{tabular}{llllllllll}
			\toprule
			\textbf{Source} & \textbf{Classifier} & \textbf{Accuracy} &
			\multicolumn{3}{c|}{\textbf{Deceptive}} &
			\multicolumn{3}{c|}{\textbf{Truthful}} &
			\textbf{F1 Overall} \\
			\cmidrule(lr){4-6} \cmidrule(lr){7-9}
			& & & \textbf{Prec.} & \textbf{Recall} & \textbf{F1} & \textbf{Prec.} & \textbf{Recall} & \textbf{F1} & \\
			\midrule
			\multirow{11}{*}{DEFABEL\_EN} & MajorityBaseline & 0.50$\,\pm\,0.01$ & 0.50 & 1.00 & 0.67$\,\pm\,0.01$ & 0.00 & 0.00 & 0.00 & 0.33$\,\pm\,0.01$ \\
			& RandomBaseline & 0.49$\,\pm\,0.06$ & 0.49 & 0.51 & 0.50$\,\pm\,0.05$ & 0.49 & 0.47 & 0.48$\,\pm\,0.06$ & 0.49$\,\pm\,0.06$ \\
			& LogisticRegression & 0.51$\,\pm\,0.05$ & 0.51 & 0.51 & 0.51$\,\pm\,0.05$ & 0.51 & 0.51 & 0.51$\,\pm\,0.06$ & 0.51$\,\pm\,0.05$ \\
			& SVC & 0.50$\,\pm\,0.06$ & 0.50 & 0.50 & 0.50$\,\pm\,0.05$ & 0.50 & 0.50 & 0.50$\,\pm\,0.09$ & 0.50$\,\pm\,0.06$ \\
			& RandomForest & 0.52$\,\pm\,0.05$ & 0.52 & 0.53 & 0.52$\,\pm\,0.05$ & 0.52 & 0.50 & 0.51$\,\pm\,0.06$ & 0.52$\,\pm\,0.05$ \\
			& GradientBoosting & 0.51$\,\pm\,0.06$ & 0.51 & 0.51 & 0.51$\,\pm\,0.07$ & 0.51 & 0.51 & 0.51$\,\pm\,0.07$ & 0.51$\,\pm\,0.06$ \\
			& bert & 0.48$\,\pm\,0.01$ & 0.42 & 0.45 & 0.38$\,\pm\,0.08$ & 0.57 & 0.53 & 0.43$\,\pm\,0.07$ & 0.40$\,\pm\,0.03$ \\
			& Mistral-7b & 0.52 & 0.55 & 0.23 & 0.33 & 0.51 & 0.81 & 0.63 & 0.48 \\
			& Llama3-8B & 0.52 & 0.60 & 0.09 & 0.16 & 0.51 & 0.94 & 0.66 & 0.41 \\
			& Qwen-14B & 0.50 & 0.64 & 0.02 & 0.04 & 0.50 & 0.99 & 0.67 & 0.35 \\
			& GPT-4o-mini & 0.50 & 0.48 & 0.12 & 0.20 & 0.50 & 0.87 & 0.63 & 0.41 \\
			\midrule
			\multirow{11}{*}{DEFABEL\_v1\_DE} & MajorityBaseline & 0.64$\,\pm\,0.00$ & 0.64 & 1.00 & 0.78$\,\pm\,0.00$ & 0.00 & 0.00 & 0.00 & 0.50$\,\pm\,0.00$ \\
			& RandomBaseline & 0.53$\,\pm\,0.07$ & 0.67 & 0.51 & 0.58$\,\pm\,0.07$ & 0.40 & 0.56 & 0.47$\,\pm\,0.08$ & 0.54$\,\pm\,0.07$ \\
			& LogisticRegression & 0.62$\,\pm\,0.05$ & 0.66 & 0.85 & 0.74$\,\pm\,0.04$ & 0.46 & 0.23 & 0.30$\,\pm\,0.06$ & 0.58$\,\pm\,0.05$ \\
			& SVC & 0.63$\,\pm\,0.03$ & 0.64 & 0.95 & 0.77$\,\pm\,0.02$ & 0.47 & 0.07 & 0.12$\,\pm\,0.05$ & 0.53$\,\pm\,0.03$ \\
			& RandomForest & 0.61$\,\pm\,0.03$ & 0.64 & 0.91 & 0.75$\,\pm\,0.03$ & 0.38 & 0.10 & 0.16$\,\pm\,0.04$ & 0.53$\,\pm\,0.02$ \\
			& GradientBoosting & 0.61$\,\pm\,0.05$ & 0.65 & 0.84 & 0.73$\,\pm\,0.04$ & 0.44 & 0.21 & 0.29$\,\pm\,0.07$ & 0.57$\,\pm\,0.05$ \\
			& bert & 0.64$\,\pm\,0.01$ & 0.65 & 0.95 & 0.77$\,\pm\,0.01$ & 0.32 & 0.08 & 0.13$\,\pm\,0.04$ & 0.54$\,\pm\,0.02$ \\
			& Mistral-7b & 0.39 & 0.79 & 0.06 & 0.12 & 0.37 & 0.97 & 0.54 & 0.27 \\
			& Llama3-8B & 0.39 & 0.85 & 0.04 & 0.08 & 0.37 & 0.99 & 0.54 & 0.25 \\
			& Qwen-14B & 0.43 & 0.81 & 0.15 & 0.25 & 0.39 & 0.94 & 0.55 & 0.36 \\
			& GPT-4o-mini & 0.50 & 0.81 & 0.27 & 0.40 & 0.41 & 0.89 & 0.56 & 0.46 \\
			\midrule
			\multirow{11}{*}{DEFABEL\_v2\_DE} & MajorityBaseline & 0.50$\,\pm\,0.00$ & 0.50 & 1.00 & 0.67$\,\pm\,0.00$ & 0.00 & 0.00 & 0.00 & 0.33$\,\pm\,0.00$ \\
			& RandomBaseline & 0.48$\,\pm\,0.03$ & 0.48 & 0.46 & 0.47$\,\pm\,0.03$ & 0.49 & 0.51 & 0.50$\,\pm\,0.03$ & 0.48$\,\pm\,0.03$ \\
			& LogisticRegression & 0.51$\,\pm\,0.07$ & 0.51 & 0.49 & 0.50$\,\pm\,0.08$ & 0.51 & 0.54 & 0.52$\,\pm\,0.09$ & 0.51$\,\pm\,0.08$ \\
			& SVC & 0.54$\,\pm\,0.03$ & 0.54 & 0.51 & 0.52$\,\pm\,0.03$ & 0.54 & 0.57 & 0.55$\,\pm\,0.04$ & 0.54$\,\pm\,0.03$ \\
			& RandomForest & 0.51$\,\pm\,0.05$ & 0.51 & 0.55 & 0.53$\,\pm\,0.03$ & 0.51 & 0.47 & 0.49$\,\pm\,0.09$ & 0.51$\,\pm\,0.05$ \\
			& GradientBoosting & 0.50$\,\pm\,0.03$ & 0.50 & 0.47 & 0.49$\,\pm\,0.03$ & 0.50 & 0.53 & 0.51$\,\pm\,0.07$ & 0.50$\,\pm\,0.03$ \\
			& bert & 0.46$\,\pm\,0.01$ & 0.40 & 0.41 & 0.35$\,\pm\,0.07$ & 0.48 & 0.56 & 0.45$\,\pm\,0.06$ & 0.39$\,\pm\,0.02$ \\
			& Mistral-7b & 0.51 & 0.61 & 0.08 & 0.14 & 0.51 & 0.95 & 0.66 & 0.40 \\
			& Llama3-8B & 0.52 & 0.73 & 0.06 & 0.11 & 0.51 & 0.98 & 0.67 & 0.39 \\
			& Qwen-14B & 0.52 & 0.71 & 0.07 & 0.14 & 0.51 & 0.97 & 0.67 & 0.40 \\
			& GPT-4o-mini & 0.54 & 0.68 & 0.15 & 0.25 & 0.52 & 0.93 & 0.67 & 0.46 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llllllllll}
			\toprule
			\textbf{Source} & \textbf{Classifier} & \textbf{Accuracy} &
			\multicolumn{3}{c|}{\textbf{Deceptive}} &
			\multicolumn{3}{c|}{\textbf{Truthful}} &
			\textbf{F1 Overall} \\
			\cmidrule(lr){4-6} \cmidrule(lr){7-9}
			& & & \textbf{Prec.} & \textbf{Recall} & \textbf{F1} & \textbf{Prec.} & \textbf{Recall} & \textbf{F1} & \\
			\midrule
			\multirow{11}{*}{CROSS\_CULT\_DE} & MajorityBaseline & 0.50 & 0.50 & 1.00 & 0.67 & 0.00 & 0.00 & 0.00 & 0.33 \\
			& RandomBaseline & 0.50$\,\pm\,0.05$ & 0.50 & 0.48 & 0.49$\,\pm\,0.05$ & 0.50 & 0.53 & 0.51$\,\pm\,0.05$ & 0.50$\,\pm\,0.05$ \\
			& LogisticRegression & 0.65$\,\pm\,0.08$ & 0.64 & 0.66 & 0.65$\,\pm\,0.08$ & 0.65 & 0.64 & 0.64$\,\pm\,0.08$ & 0.65$\,\pm\,0.08$ \\
			& SVC & 0.64$\,\pm\,0.07$ & 0.63 & 0.68 & 0.65$\,\pm\,0.07$ & 0.65 & 0.61 & 0.63$\,\pm\,0.08$ & 0.64$\,\pm\,0.07$ \\
			& RandomForest & 0.66$\,\pm\,0.07$ & 0.65 & 0.69 & 0.67$\,\pm\,0.07$ & 0.67 & 0.62 & 0.64$\,\pm\,0.08$ & 0.66$\,\pm\,0.07$ \\
			& GradientBoosting & 0.66$\,\pm\,0.06$ & 0.66 & 0.68 & 0.67$\,\pm\,0.06$ & 0.67 & 0.65 & 0.65$\,\pm\,0.07$ & 0.66$\,\pm\,0.06$ \\
			& bert & 0.70$\,\pm\,0.02$ & 0.69 & 0.78 & 0.72$\,\pm\,0.02$ & 0.74 & 0.63 & 0.67$\,\pm\,0.04$ & 0.70$\,\pm\,0.02$ \\
			& Mistral-7b & 0.60 & 0.70 & 0.33 & 0.45 & 0.56 & 0.86 & 0.68 & 0.57 \\
			& Llama3-8B & 0.53 & 0.64 & 0.12 & 0.21 & 0.51 & 0.93 & 0.66 & 0.43 \\
			& Qwen-14B & 0.52 & 0.83 & 0.05 & 0.09 & 0.51 & 0.99 & 0.67 & 0.38 \\
			& GPT-4o-mini & 0.53 & 0.93 & 0.07 & 0.12 & 0.52 & 0.99 & 0.68 & 0.40 \\
			\midrule
			\multirow{11}{*}{DEC\_OP} & MajorityBaseline & 0.50 & 0.50 & 1.00 & 0.67 & 0.00 & 0.00 & 0.00 & 0.33 \\
			& RandomBaseline & 0.52$\,\pm\,0.04$ & 0.52 & 0.52 & 0.52$\,\pm\,0.04$ & 0.52 & 0.52 & 0.52$\,\pm\,0.04$ & 0.52$\,\pm\,0.04$ \\
			& LogisticRegression & 0.73$\,\pm\,0.03$ & 0.72 & 0.73 & 0.73$\,\pm\,0.04$ & 0.73 & 0.72 & 0.72$\,\pm\,0.03$ & 0.72$\,\pm\,0.03$ \\
			& SVC & 0.74$\,\pm\,0.02$ & 0.74 & 0.75 & 0.74$\,\pm\,0.02$ & 0.74 & 0.73 & 0.74$\,\pm\,0.03$ & 0.74$\,\pm\,0.02$ \\
			& RandomForest & 0.73$\,\pm\,0.03$ & 0.72 & 0.75 & 0.73$\,\pm\,0.03$ & 0.74 & 0.70 & 0.72$\,\pm\,0.02$ & 0.73$\,\pm\,0.03$ \\
			& GradientBoosting & 0.73$\,\pm\,0.03$ & 0.73 & 0.74 & 0.73$\,\pm\,0.04$ & 0.73 & 0.73 & 0.73$\,\pm\,0.03$ & 0.73$\,\pm\,0.03$ \\
			& bert & 0.83$\,\pm\,0.01$ & 0.85 & 0.79 & 0.82$\,\pm\,0.01$ & 0.81 & 0.86 & 0.83$\,\pm\,0.01$ & 0.83$\,\pm\,0.01$ \\
			& Mistral-7b & 0.76 & 0.89 & 0.59 & 0.71 & 0.69 & 0.93 & 0.79 & 0.75 \\
			& Llama3-8B & 0.59 & 0.85 & 0.23 & 0.36 & 0.55 & 0.96 & 0.70 & 0.53 \\
			& Qwen-14B & 0.51 & 0.92 & 0.01 & 0.02 & 0.50 & 1.00 & 0.67 & 0.35 \\
			& GPT-4o-mini & 0.55 & 0.92 & 0.10 & 0.19 & 0.53 & 0.99 & 0.69 & 0.44 \\
			\midrule
			\multirow{11}{*}{INTENTION} & MajorityBaseline & 0.54$\,\pm\,0.00$ & 0.54 & 1.00 & 0.70$\,\pm\,0.00$ & 0.00 & 0.00 & 0.00 & 0.38$\,\pm\,0.00$ \\
			& RandomBaseline & 0.49$\,\pm\,0.04$ & 0.53 & 0.41 & 0.46$\,\pm\,0.04$ & 0.45 & 0.58 & 0.51$\,\pm\,0.04$ & 0.48$\,\pm\,0.04$ \\
			& LogisticRegression & 0.63$\,\pm\,0.04$ & 0.65 & 0.69 & 0.67$\,\pm\,0.04$ & 0.61 & 0.56 & 0.58$\,\pm\,0.04$ & 0.63$\,\pm\,0.04$ \\
			& SVC & 0.64$\,\pm\,0.04$ & 0.65 & 0.73 & 0.69$\,\pm\,0.03$ & 0.63 & 0.54 & 0.58$\,\pm\,0.06$ & 0.64$\,\pm\,0.04$ \\
			& RandomForest & 0.63$\,\pm\,0.03$ & 0.64 & 0.73 & 0.68$\,\pm\,0.03$ & 0.62 & 0.51 & 0.56$\,\pm\,0.04$ & 0.63$\,\pm\,0.03$ \\
			& GradientBoosting & 0.61$\,\pm\,0.04$ & 0.63 & 0.68 & 0.65$\,\pm\,0.04$ & 0.58 & 0.52 & 0.55$\,\pm\,0.04$ & 0.61$\,\pm\,0.04$ \\
			& bert & 0.70$\,\pm\,0.01$ & 0.71 & 0.76 & 0.73$\,\pm\,0.01$ & 0.70 & 0.64 & 0.66$\,\pm\,0.01$ & 0.70$\,\pm\,0.01$ \\
			& Mistral-7b & 0.46 & 0.52 & 0.07 & 0.13 & 0.46 & 0.92 & 0.61 & 0.35 \\
			& Llama3-8B & 0.46 & 0.53 & 0.01 & 0.02 & 0.46 & 0.99 & 0.63 & 0.30 \\
			& Qwen-14B & 0.46 & 0.75 & 0.01 & 0.02 & 0.46 & 1.00 & 0.63 & 0.30 \\
			& GPT-4o-mini & 0.46 & 1.00 & 0.00 & 0.00 & 0.46 & 1.00 & 0.63 & 0.29 \\
			\midrule
			\multirow{11}{*}{OPEN\_DOMAIN} & MajorityBaseline & 0.50$\,\pm\,0.00$ & 0.50 & 1.00 & 0.67$\,\pm\,0.00$ & 0.00 & 0.00 & 0.00 & 0.34$\,\pm\,0.00$ \\
			& RandomBaseline & 0.50$\,\pm\,0.03$ & 0.50 & 0.48 & 0.49$\,\pm\,0.03$ & 0.50 & 0.51 & 0.51$\,\pm\,0.03$ & 0.50$\,\pm\,0.03$ \\
			& LogisticRegression & 0.58$\,\pm\,0.01$ & 0.60 & 0.52 & 0.56$\,\pm\,0.02$ & 0.57 & 0.65 & 0.61$\,\pm\,0.01$ & 0.58$\,\pm\,0.01$ \\
			& SVC & 0.58$\,\pm\,0.01$ & 0.58 & 0.59 & 0.59$\,\pm\,0.01$ & 0.58 & 0.56 & 0.57$\,\pm\,0.01$ & 0.58$\,\pm\,0.01$ \\
			& RandomForest & 0.55$\,\pm\,0.02$ & 0.55 & 0.59 & 0.57$\,\pm\,0.02$ & 0.56 & 0.52 & 0.53$\,\pm\,0.02$ & 0.55$\,\pm\,0.02$ \\
			& GradientBoosting & 0.57$\,\pm\,0.01$ & 0.57 & 0.58 & 0.57$\,\pm\,0.01$ & 0.57 & 0.56 & 0.56$\,\pm\,0.02$ & 0.57$\,\pm\,0.01$ \\
			& bert & 0.67$\,\pm\,0.03$ & 0.72 & 0.55 & 0.59$\,\pm\,0.10$ & 0.65 & 0.79 & 0.70$\,\pm\,0.01$ & 0.64$\,\pm\,0.06$ \\
			& Mistral-7b & 0.70 & 0.73 & 0.63 & 0.68 & 0.67 & 0.76 & 0.71 & 0.70 \\
			& Llama3-8B & 0.59 & 0.87 & 0.22 & 0.35 & 0.55 & 0.97 & 0.70 & 0.53 \\
			& Qwen-14B & 0.55 & 0.90 & 0.11 & 0.20 & 0.52 & 0.99 & 0.68 & 0.44 \\
			& GPT-4o-mini & 0.63 & 0.94 & 0.29 & 0.44 & 0.58 & 0.98 & 0.73 & 0.58 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llrccc|ccc|c}
			\toprule
			\textbf{Source} & \textbf{Classifier} & \textbf{Accuracy} &
			\multicolumn{3}{c|}{\textbf{Deceptive}} &
			\multicolumn{3}{c|}{\textbf{Truthful}} &
			\textbf{F1 Overall} \\
			\cmidrule(lr){4-6} \cmidrule(lr){7-9}
			& & & \textbf{Prec.} & \textbf{Recall} & \textbf{F1} & \textbf{Prec.} & \textbf{Recall} & \textbf{F1} & \\
			\midrule
		
\multirow{11}{*}{DEFABEL\_EN} & MajorityBaseline & 0.50 & 0.50 & 1.00 & 0.67 & 0.00 & 0.00 & 0.00 & 0.33 \\
& RandomBaseline & 0.51 & 0.51 & 0.47 & 0.49 & 0.51 & 0.56 & 0.54 & 0.51 \\
& LogisticRegression & 0.50 & 0.50 & 0.64 & 0.56 & 0.50 & 0.36 & 0.42 & 0.49 \\
& SVC & 0.53 & 0.55 & 0.31 & 0.39 & 0.52 & 0.75 & 0.61 & 0.50 \\
& RandomForest & 0.47 & 0.48 & 0.56 & 0.52 & 0.47 & 0.39 & 0.42 & 0.47 \\
& GradientBoosting & 0.51 & 0.51 & 0.55 & 0.53 & 0.51 & 0.48 & 0.50 & 0.51 \\
& bert & 0.53 & 0.52 & 0.69 & 0.59 & 0.54 & 0.36 & 0.43 & 0.51 \\
& Mistral-7b & 0.51 & 0.55 & 0.15 & 0.23 & 0.51 & 0.88 & 0.64 & 0.44 \\
& Llama3-8B & 0.52 & 0.80 & 0.05 & 0.10 & 0.51 & 0.99 & 0.67 & 0.39 \\
& Qwen-14B & 0.51 & 0.60 & 0.04 & 0.07 & 0.50 & 0.97 & 0.66 & 0.37 \\
& GPT-4o-mini & 0.47 & 0.37 & 0.09 & 0.15 & 0.48 & 0.84 & 0.61 & 0.38 \\
\midrule
\multirow{11}{*}{DEFABEL\_v1\_DE} & MajorityBaseline & 0.57 & 0.57 & 1.00 & 0.73 & 0.00 & 0.00 & 0.00 & 0.36 \\
& RandomBaseline & 0.46 & 0.53 & 0.47 & 0.50 & 0.39 & 0.45 & 0.41 & 0.46 \\
& LogisticRegression & 0.58 & 0.59 & 0.85 & 0.70 & 0.51 & 0.21 & 0.30 & 0.50 \\
& SVC & 0.56 & 0.57 & 0.91 & 0.70 & 0.41 & 0.08 & 0.13 & 0.42 \\
& RandomForest & 0.56 & 0.57 & 0.94 & 0.71 & 0.42 & 0.06 & 0.10 & 0.41 \\
& GradientBoosting & 0.52 & 0.56 & 0.81 & 0.66 & 0.35 & 0.14 & 0.20 & 0.43 \\
& bert & 0.57 & 0.57 & 1.00 & 0.73 & 0.00 & 0.00 & 0.00 & 0.42 \\
& Mistral-7b & 0.45 & 0.64 & 0.08 & 0.14 & 0.43 & 0.94 & 0.59 & 0.33 \\
& Llama3-8B & 0.43 & 0.60 & 0.03 & 0.05 & 0.43 & 0.98 & 0.60 & 0.28 \\
& Qwen-14B & 0.47 & 0.62 & 0.20 & 0.30 & 0.44 & 0.84 & 0.58 & 0.42 \\
& GPT-4o-mini & 0.51 & 0.70 & 0.26 & 0.38 & 0.46 & 0.85 & 0.60 & 0.47 \\
\midrule
\multirow{11}{*}{DEFABEL\_v2\_DE} & MajorityBaseline & 0.50 & 0.50 & 1.00 & 0.67 & 0.00 & 0.00 & 0.00 & 0.33 \\
& RandomBaseline & 0.51 & 0.51 & 0.50 & 0.50 & 0.51 & 0.51 & 0.51 & 0.51 \\
& LogisticRegression & 0.53 & 0.53 & 0.54 & 0.53 & 0.53 & 0.51 & 0.52 & 0.53 \\
& SVC & 0.48 & 0.48 & 0.52 & 0.50 & 0.48 & 0.44 & 0.46 & 0.48 \\
& RandomForest & 0.46 & 0.46 & 0.55 & 0.50 & 0.45 & 0.36 & 0.40 & 0.45 \\
& GradientBoosting & 0.49 & 0.49 & 0.51 & 0.50 & 0.49 & 0.48 & 0.49 & 0.49 \\
& bert & 0.55 & 0.56 & 0.46 & 0.51 & 0.54 & 0.65 & 0.59 & 0.55 \\
& Mistral-7b & 0.46 & 0.23 & 0.03 & 0.06 & 0.48 & 0.90 & 0.63 & 0.34 \\
& Llama3-8B & 0.48 & 0.33 & 0.03 & 0.06 & 0.49 & 0.94 & 0.65 & 0.35 \\
& Qwen-14B & 0.50 & 0.50 & 0.03 & 0.06 & 0.50 & 0.97 & 0.66 & 0.36 \\
& GPT-4o-mini & 0.55 & 0.74 & 0.15 & 0.24 & 0.53 & 0.95 & 0.68 & 0.46 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llrccc|ccc|c}
			\toprule
			\textbf{Source} & \textbf{Classifier} & \textbf{Accuracy} &
			\multicolumn{3}{c|}{\textbf{Deceptive}} &
			\multicolumn{3}{c|}{\textbf{Truthful}} &
			\textbf{F1 Overall} \\
			\cmidrule(lr){4-6} \cmidrule(lr){7-9}
			& & & \textbf{Prec.} & \textbf{Recall} & \textbf{F1} & \textbf{Prec.} & \textbf{Recall} & \textbf{F1} & \\
			
			\midrule
			\multirow{11}{*}{CROSS\_CULT\_DE} & MajorityBaseline & 0.50 & 0.50 & 1.00 & 0.67 & 0.00 & 0.00 & 0.00 & 0.33 \\
			& RandomBaseline & 0.48 & 0.48 & 0.47 & 0.48 & 0.48 & 0.48 & 0.48 & 0.48 \\
			& LogisticRegression & 0.59 & 0.58 & 0.68 & 0.62 & 0.61 & 0.50 & 0.55 & 0.59 \\
			& SVC & 0.57 & 0.56 & 0.69 & 0.61 & 0.59 & 0.46 & 0.51 & 0.56 \\
			& RandomForest & 0.65 & 0.62 & 0.79 & 0.69 & 0.71 & 0.52 & 0.60 & 0.65 \\
			& GradientBoosting & 0.66 & 0.64 & 0.70 & 0.67 & 0.67 & 0.61 & 0.64 & 0.65 \\
			& bert & 0.62 & 0.58 & 0.83 & 0.69 & 0.71 & 0.40 & 0.51 & 0.60 \\
			& Mistral-7b & 0.49 & 0.48 & 0.21 & 0.30 & 0.50 & 0.77 & 0.60 & 0.45 \\
			& Llama3-8B & 0.49 & 0.25 & 0.01 & 0.02 & 0.49 & 0.97 & 0.66 & 0.34 \\
			& Qwen-14B & 0.51 & 1.00 & 0.01 & 0.03 & 0.50 & 1.00 & 0.67 & 0.35 \\
			& GPT-4o-mini & 0.51 & 1.00 & 0.01 & 0.03 & 0.50 & 1.00 & 0.67 & 0.35 \\
			\midrule
			\multirow{11}{*}{DEC\_OP} & MajorityBaseline & 0.50 & 0.50 & 1.00 & 0.67 & 0.00 & 0.00 & 0.00 & 0.33 \\
			& RandomBaseline & 0.53 & 0.53 & 0.52 & 0.53 & 0.53 & 0.54 & 0.54 & 0.53 \\
			& LogisticRegression & 0.74 & 0.74 & 0.74 & 0.74 & 0.74 & 0.74 & 0.74 & 0.74 \\
			& SVC & 0.71 & 0.70 & 0.74 & 0.72 & 0.73 & 0.68 & 0.71 & 0.71 \\
			& RandomForest & 0.73 & 0.72 & 0.75 & 0.74 & 0.74 & 0.71 & 0.72 & 0.73 \\
			& GradientBoosting & 0.72 & 0.74 & 0.70 & 0.72 & 0.71 & 0.75 & 0.73 & 0.72 \\
			& bert & 0.78 & 0.92 & 0.61 & 0.73 & 0.71 & 0.95 & 0.81 & 0.77 \\
			& Mistral-7b & 0.62 & 0.91 & 0.28 & 0.42 & 0.57 & 0.97 & 0.72 & 0.57 \\
			& Llama3-8B & 0.55 & 0.93 & 0.10 & 0.18 & 0.52 & 0.99 & 0.69 & 0.43 \\
			& Qwen-14B & 0.50 & 0.50 & 0.00 & 0.01 & 0.50 & 1.00 & 0.67 & 0.34 \\
			& GPT-4o-mini & 0.51 & 0.88 & 0.03 & 0.05 & 0.51 & 1.00 & 0.67 & 0.36 \\
			
			\midrule
			\multirow{11}{*}{INTENTION} & MajorityBaseline & 0.45 & 0.45 & 1.00 & 0.62 & 0.00 & 0.00 & 0.00 & 0.31 \\
			& RandomBaseline & 0.45 & 0.41 & 0.45 & 0.43 & 0.50 & 0.46 & 0.48 & 0.45 \\
			& LogisticRegression & 0.62 & 0.57 & 0.66 & 0.61 & 0.68 & 0.59 & 0.63 & 0.62 \\
			& SVC & 0.62 & 0.56 & 0.70 & 0.62 & 0.69 & 0.54 & 0.61 & 0.62 \\
			& RandomForest & 0.63 & 0.57 & 0.77 & 0.66 & 0.73 & 0.52 & 0.61 & 0.63 \\
			& GradientBoosting & 0.62 & 0.57 & 0.70 & 0.63 & 0.69 & 0.55 & 0.61 & 0.62 \\
			& bert & 0.70 & 0.65 & 0.70 & 0.68 & 0.74 & 0.69 & 0.71 & 0.70 \\
			& Mistral-7b & 0.57 & 0.68 & 0.09 & 0.15 & 0.56 & 0.97 & 0.71 & 0.46 \\
			& Llama3-8B & 0.55 & 0.50 & 0.01 & 0.01 & 0.55 & 0.99 & 0.70 & 0.39 \\
			& Qwen-14B & 0.54 & 0.00 & 0.00 & 0.00 & 0.54 & 0.99 & 0.70 & 0.38 \\
			& GPT-4o-mini & 0.45 & 0.45 & 1.00 & 0.62 & 0.00 & 0.00 & 0.00 & 0.28 \\
			\midrule
			\multirow{11}{*}{OPEN\_DOMAIN} & MajorityBaseline & 0.49 & 0.49 & 1.00 & 0.66 & 0.00 & 0.00 & 0.00 & 0.33 \\
			& RandomBaseline & 0.49 & 0.48 & 0.49 & 0.48 & 0.50 & 0.49 & 0.49 & 0.49 \\
			& LogisticRegression & 0.58 & 0.58 & 0.52 & 0.55 & 0.58 & 0.63 & 0.61 & 0.58 \\
			& SVC & 0.58 & 0.56 & 0.58 & 0.57 & 0.59 & 0.57 & 0.58 & 0.58 \\
			& RandomForest & 0.58 & 0.57 & 0.62 & 0.59 & 0.60 & 0.55 & 0.57 & 0.58 \\
			& GradientBoosting & 0.58 & 0.57 & 0.57 & 0.57 & 0.59 & 0.58 & 0.59 & 0.58 \\
			& bert & 0.72 & 0.73 & 0.66 & 0.70 & 0.70 & 0.77 & 0.74 & 0.72 \\
			& Mistral-7b & 0.71 & 0.73 & 0.65 & 0.69 & 0.70 & 0.77 & 0.73 & 0.71 \\
			& Llama3-8B & 0.62 & 0.92 & 0.25 & 0.39 & 0.58 & 0.98 & 0.73 & 0.56 \\
			& Qwen-14B & 0.56 & 0.89 & 0.11 & 0.19 & 0.54 & 0.99 & 0.70 & 0.45 \\
			& GPT-4o-mini & 0.63 & 0.93 & 0.27 & 0.42 & 0.59 & 0.98 & 0.73 & 0.58 \\

			\bottomrule
		\end{tabular}
\begin{tabular}{llrccc|ccc|c}
			\toprule
			\textbf{Source} & \textbf{Prompt type} & \textbf{Accuracy} & \multicolumn{3}{c|}{\textbf{Deceptive}} & \multicolumn{3}{c|}{\textbf{Truthful}} & \textbf{F1 Overall} \\
			\cmidrule(lr){4-6} \cmidrule(lr){7-9}
			&  &  & \textbf{Prec.} & \textbf{Recall} & \textbf{F1} & \textbf{Prec.} & \textbf{Recall} & \textbf{F1} & \\
			\midrule
			\multirow{9}{*}{CROSS\_CULT\_DE} & zero\_shot\_simple & $.507$ & $\mathbf{1.000}$ & $.015$ & $.030$ & $.504$ & $\mathbf{1.000}$ & $\mathbf{.670}$ & $.350$ \\
			& zero\_shot\_detailed & $.522$ & $.558$ & $.215$ & $.310$ & $.514$ & $.830$ & $.635$ & $.473$ \\
			& fewshot\_random & $\mathbf{.542}$ & $.655$ & $.180$ & $.282$ & $\mathbf{.525}$ & $.905$ & $.664$ & $.473$ \\
			& fewshot\_feature\_similarity & $.515$ & $.537$ & $.220$ & $.312$ & $.509$ & $.810$ & $.625$ & $.469$ \\
			& fewshot\_semantic\_similarity & $.520$ & $.561$ & $.185$ & $.278$ & $.512$ & $.855$ & $.640$ & $.459$ \\
			& zero\_shot\_detailed\_COT & $.435$ & $.432$ & $.415$ & $.423$ & $.438$ & $.455$ & $.446$ & $.435$ \\
			& fewshot\_random\_COT & $.468$ & $.464$ & $.415$ & $.438$ & $.471$ & $.520$ & $.494$ & $.466$ \\
			& fewshot\_feature\_similarity\_COT & $.410$ & $.409$ & $.405$ & $.407$ & $.411$ & $.415$ & $.413$ & $.410$ \\
			& fewshot\_semantic\_similarity\_COT & $.475$ & $.473$ & $\mathbf{.440}$ & $\mathbf{.456}$ & $.477$ & $.510$ & $.493$ & $\mathbf{.474}$ \\
			\midrule
			\multirow{9}{*}{DEC\_OP} & zero\_shot\_simple & $.512$ & $.875$ & $.028$ & $.054$ & $.506$ & $\mathbf{.996}$ & $.671$ & $.363$ \\
			& zero\_shot\_detailed & $.664$ & $.836$ & $.408$ & $.548$ & $.608$ & $.920$ & $.732$ & $.640$ \\
			& fewshot\_random & $.674$ & $\mathbf{.907}$ & $.388$ & $.543$ & $.611$ & $.960$ & $.747$ & $.645$ \\
			& fewshot\_feature\_similarity & $.668$ & $.850$ & $.408$ & $.551$ & $.611$ & $.928$ & $.737$ & $.644$ \\
			& fewshot\_semantic\_similarity & $\mathbf{.756}$ & $.852$ & $.620$ & $\mathbf{.718}$ & $\mathbf{.701}$ & $.892$ & $\mathbf{.785}$ & $\mathbf{.751}$ \\
			& zero\_shot\_detailed\_COT & $.668$ & $.708$ & $.572$ & $.633$ & $.641$ & $.764$ & $.697$ & $.665$ \\
			& fewshot\_random\_COT & $.674$ & $.792$ & $.472$ & $.591$ & $.624$ & $.876$ & $.729$ & $.660$ \\
			& fewshot\_feature\_similarity\_COT & $.688$ & $.740$ & $.580$ & $.650$ & $.655$ & $.796$ & $.718$ & $.684$ \\
			& fewshot\_semantic\_similarity\_COT & $.694$ & $.724$ & $\mathbf{.628}$ & $.672$ & $.671$ & $.760$ & $.713$ & $.693$ \\
			\midrule
			\multirow{9}{*}{DEFABEL\_EN} & zero\_shot\_simple & $.467$ & $.368$ & $.093$ & $.149$ & $.481$ & $\mathbf{.840}$ & $\mathbf{.612}$ & $.380$ \\
			& zero\_shot\_detailed & $.467$ & $.436$ & $.227$ & $.298$ & $.477$ & $.707$ & $.570$ & $.434$ \\
			& fewshot\_random & $.453$ & $.400$ & $.187$ & $.255$ & $.470$ & $.720$ & $.568$ & $.411$ \\
			& fewshot\_feature\_similarity & $.480$ & $.462$ & $.240$ & $.316$ & $.486$ & $.720$ & $.581$ & $.448$ \\
			& fewshot\_semantic\_similarity & $.487$ & $.480$ & $.320$ & $.384$ & $.490$ & $.653$ & $.560$ & $.472$ \\
			& zero\_shot\_detailed\_COT & $.493$ & $.492$ & $.413$ & $.449$ & $.494$ & $.573$ & $.531$ & $.490$ \\
			& fewshot\_random\_COT & $\mathbf{.533}$ & $\mathbf{.535}$ & $\mathbf{.507}$ & $\mathbf{.521}$ & $\mathbf{.532}$ & $.560$ & $.545$ & $\mathbf{.533}$ \\
			& fewshot\_feature\_similarity\_COT & $.527$ & $.531$ & $.453$ & $.489$ & $.523$ & $.600$ & $.559$ & $.524$ \\
			& fewshot\_semantic\_similarity\_COT & $.493$ & $.494$ & $\mathbf{.507}$ & $.500$ & $.493$ & $.480$ & $.486$ & $.493$ \\
			\midrule
			\multirow{9}{*}{DEFABEL\_v1\_DE} & zero\_shot\_simple & $.512$ & $.698$ & $.259$ & $.377$ & $.463$ & $.851$ & $.599$ & $.488$ \\
			& zero\_shot\_detailed & $.483$ & $.634$ & $.224$ & $.331$ & $.444$ & $.828$ & $.578$ & $.455$ \\
			& fewshot\_random & $.488$ & $.560$ & $.483$ & $.519$ & $.417$ & $.494$ & $.453$ & $.486$ \\
			& fewshot\_feature\_similarity & $\mathbf{.527}$ & $\mathbf{.727}$ & $.276$ & $.400$ & $\mathbf{.472}$ & $\mathbf{.862}$ & $\mathbf{.610}$ & $.505$ \\
			& fewshot\_semantic\_similarity & $\mathbf{.527}$ & $.591$ & $.560$ & $.575$ & $.452$ & $.483$ & $.467$ & $\mathbf{.521}$ \\
			& zero\_shot\_detailed\_COT & $.463$ & $.541$ & $.397$ & $.458$ & $.407$ & $.552$ & $.468$ & $.463$ \\
			& fewshot\_random\_COT & $\mathbf{.527}$ & $.572$ & $\mathbf{.681}$ & $\mathbf{.622}$ & $.431$ & $.322$ & $.368$ & $.495$ \\
			& fewshot\_feature\_similarity\_COT & $.502$ & $.584$ & $.448$ & $.507$ & $.439$ & $.575$ & $.498$ & $.502$ \\
			& fewshot\_semantic\_similarity\_COT & $.478$ & $.535$ & $.664$ & $.592$ & $.339$ & $.230$ & $.274$ & $.433$ \\
			\midrule
			\multirow{9}{*}{DEFABEL\_v2\_DE} & zero\_shot\_simple & $.547$ & $\mathbf{.737}$ & $.146$ & $.243$ & $.526$ & $\mathbf{.948}$ & $\mathbf{.677}$ & $.460$ \\
			& zero\_shot\_detailed & $.531$ & $.600$ & $.188$ & $.286$ & $.519$ & $.875$ & $.651$ & $.468$ \\
			& fewshot\_random & $.531$ & $.588$ & $.208$ & $.308$ & $.519$ & $.854$ & $.646$ & $.477$ \\
			& fewshot\_feature\_similarity & $.526$ & $.586$ & $.177$ & $.272$ & $.515$ & $.875$ & $.649$ & $.460$ \\
			& fewshot\_semantic\_similarity & $.542$ & $.553$ & $.438$ & $.488$ & $.534$ & $.646$ & $.585$ & $.537$ \\
			& zero\_shot\_detailed\_COT & $.516$ & $.519$ & $.417$ & $.462$ & $.513$ & $.615$ & $.559$ & $.511$ \\
			& fewshot\_random\_COT & $.552$ & $.550$ & $.573$ & $.561$ & $.554$ & $.531$ & $.543$ & $.552$ \\
			& fewshot\_feature\_similarity\_COT & $.510$ & $.514$ & $.396$ & $.447$ & $.508$ & $.625$ & $.561$ & $.504$ \\
			& fewshot\_semantic\_similarity\_COT & $\mathbf{.573}$ & $.569$ & $\mathbf{.604}$ & $\mathbf{.586}$ & $\mathbf{.578}$ & $.542$ & $.559$ & $\mathbf{.572}$ \\
			\midrule
			\multirow{9}{*}{INTENTION} & zero\_shot\_simple & $.546$ & $.000$ & $.000$ & $.000$ & $.546$ & $\mathbf{1.000}$ & $.706$ & $\mathbf{.706}$ \\
			& zero\_shot\_detailed & $.552$ & $\mathbf{1.000}$ & $.013$ & $.026$ & $.549$ & $\mathbf{1.000}$ & $.709$ & $.368$ \\
			& fewshot\_random & $\mathbf{.561}$ & $\mathbf{1.000}$ & $.034$ & $.065$ & $.554$ & $\mathbf{1.000}$ & $\mathbf{.713}$ & $.389$ \\
			& fewshot\_feature\_similarity & $\mathbf{.561}$ & $\mathbf{1.000}$ & $.034$ & $.065$ & $.554$ & $\mathbf{1.000}$ & $\mathbf{.713}$ & $.389$ \\
			& fewshot\_semantic\_similarity & $.558$ & $.667$ & $.054$ & $.099$ & $.554$ & $.978$ & $.707$ & $.403$ \\
			& zero\_shot\_detailed\_COT & $.543$ & $.474$ & $.060$ & $.107$ & $.547$ & $.944$ & $.693$ & $.400$ \\
			& fewshot\_random\_COT & $.549$ & $.522$ & $.081$ & $.140$ & $.551$ & $.939$ & $.694$ & $.417$ \\
			& fewshot\_feature\_similarity\_COT & $.558$ & $.700$ & $.047$ & $.088$ & $.553$ & $.983$ & $.708$ & $.398$ \\
			& fewshot\_semantic\_similarity\_COT & $\mathbf{.561}$ & $.576$ & $\mathbf{.128}$ & $\mathbf{.209}$ & $\mathbf{.559}$ & $.922$ & $.696$ & $.452$ \\
			\midrule
			\multirow{9}{*}{OPEN\_DOMAIN} & zero\_shot\_simple & $.635$ & $.932$ & $.272$ & $.422$ & $.585$ & $\mathbf{.981}$ & $.733$ & $.577$ \\
			& zero\_shot\_detailed & $.653$ & $\mathbf{.932}$ & $.312$ & $.468$ & $.598$ & $.978$ & $.742$ & $.605$ \\
			& fewshot\_random & $.679$ & $.908$ & $.381$ & $.537$ & $.619$ & $.963$ & $.754$ & $.645$ \\
			& fewshot\_feature\_similarity & $.658$ & $.930$ & $.324$ & $.480$ & $.602$ & $.977$ & $.745$ & $.613$ \\
			& fewshot\_semantic\_similarity & $\mathbf{.728}$ & $.833$ & $\mathbf{.555}$ & $\mathbf{.666}$ & $\mathbf{.677}$ & $.894$ & $\mathbf{.771}$ & $\mathbf{.718}$ \\
			& zero\_shot\_detailed\_COT & $.649$ & $.887$ & $.324$ & $.474$ & $.598$ & $.960$ & $.737$ & $.606$ \\
			& fewshot\_random\_COT & $.663$ & $.854$ & $.375$ & $.521$ & $.611$ & $.939$ & $.740$ & $.631$ \\
			& fewshot\_feature\_similarity\_COT & $.644$ & $.880$ & $.314$ & $.463$ & $.594$ & $.959$ & $.733$ & $.598$ \\
			& fewshot\_semantic\_similarity\_COT & $.700$ & $.861$ & $.461$ & $.600$ & $.643$ & $.929$ & $.760$ & $.680$ \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llrccc|ccc|c}
			\toprule
			\textbf{Source} & \textbf{Prompt type} & \textbf{Accuracy} & \multicolumn{3}{c|}{\textbf{Deceptive}} & \multicolumn{3}{c|}{\textbf{Truthful}} & \textbf{F1 Overall} \\
			\cmidrule(lr){4-6} \cmidrule(lr){7-9}
			&  &  & \textbf{Prec.} & \textbf{Recall} & \textbf{F1} & \textbf{Prec.} & \textbf{Recall} & \textbf{F1} & \\
			\midrule
			\multirow{9}{*}{CROSS\_CULT\_DE} & zero\_shot\_simple & $.490$ & $.250$ & $.010$ & $.019$ & $.495$ & $\mathbf{.970}$ & $\mathbf{.655}$ & $.337$ \\
			& zero\_shot\_detailed & $.468$ & $.397$ & $.125$ & $.190$ & $.481$ & $.810$ & $.603$ & $.397$ \\
			& fewshot\_random & $.512$ & $.514$ & $.465$ & $.488$ & $.511$ & $.560$ & $.535$ & $.511$ \\
			& fewshot\_feature\_similarity & $.468$ & $.397$ & $.125$ & $.190$ & $.481$ & $.810$ & $.603$ & $.397$ \\
			& fewshot\_semantic\_similarity & $\mathbf{.527}$ & $\mathbf{.536}$ & $.410$ & $.465$ & $\mathbf{.522}$ & $.645$ & $.577$ & $\mathbf{.521}$ \\
			& zero\_shot\_detailed\_COT & $.475$ & $.483$ & $.700$ & $.571$ & $.455$ & $.250$ & $.323$ & $.447$ \\
			& fewshot\_random\_COT & $.497$ & $.498$ & $\mathbf{.830}$ & $\mathbf{.623}$ & $.493$ & $.165$ & $.247$ & $.435$ \\
			& fewshot\_feature\_similarity\_COT & $.475$ & $.483$ & $.700$ & $.571$ & $.455$ & $.250$ & $.323$ & $.447$ \\
			& fewshot\_semantic\_similarity\_COT & $.507$ & $.505$ & $.750$ & $.604$ & $.515$ & $.265$ & $.350$ & $.477$ \\
			\midrule
			\multirow{9}{*}{DEC\_OP} & zero\_shot\_simple & $.546$ & $\mathbf{.926}$ & $.100$ & $.181$ & $.524$ & $\mathbf{.992}$ & $.686$ & $.433$ \\
			& zero\_shot\_detailed & $.614$ & $.835$ & $.284$ & $.424$ & $.569$ & $.944$ & $.710$ & $.567$ \\
			& fewshot\_random & $\mathbf{.800}$ & $.899$ & $.676$ & $\mathbf{.772}$ & $.740$ & $.924$ & $\mathbf{.822}$ & $\mathbf{.797}$ \\
			& fewshot\_feature\_similarity & $.614$ & $.835$ & $.284$ & $.424$ & $.569$ & $.944$ & $.710$ & $.567$ \\
			& fewshot\_semantic\_similarity & $.742$ & $.834$ & $.604$ & $.701$ & $.690$ & $.880$ & $.773$ & $.737$ \\
			& zero\_shot\_detailed\_COT & $.646$ & $.616$ & $.776$ & $.687$ & $.697$ & $.516$ & $.593$ & $.640$ \\
			& fewshot\_random\_COT & $.672$ & $.634$ & $.812$ & $.712$ & $.739$ & $.532$ & $.619$ & $.665$ \\
			& fewshot\_feature\_similarity\_COT & $.646$ & $.616$ & $.776$ & $.687$ & $.697$ & $.516$ & $.593$ & $.640$ \\
			& fewshot\_semantic\_similarity\_COT & $.672$ & $.629$ & $\mathbf{.840}$ & $.719$ & $\mathbf{.759}$ & $.504$ & $.606$ & $.662$ \\
			\midrule
			\multirow{9}{*}{DEFABEL\_EN} & zero\_shot\_simple & $.520$ & $\mathbf{.800}$ & $.053$ & $.100$ & $.510$ & $\mathbf{.987}$ & $\mathbf{.673}$ & $.386$ \\
			& zero\_shot\_detailed & $.520$ & $.560$ & $.187$ & $.280$ & $.512$ & $.853$ & $.640$ & $.460$ \\
			& fewshot\_random & $.500$ & $.500$ & $.400$ & $.444$ & $.500$ & $.600$ & $.545$ & $.495$ \\
			& fewshot\_feature\_similarity & $.520$ & $.560$ & $.187$ & $.280$ & $.512$ & $.853$ & $.640$ & $.460$ \\
			& fewshot\_semantic\_similarity & $.493$ & $.492$ & $.427$ & $.457$ & $.494$ & $.560$ & $.525$ & $.491$ \\
			& zero\_shot\_detailed\_COT & $.513$ & $.512$ & $.573$ & $.541$ & $.515$ & $.453$ & $.482$ & $.512$ \\
			& fewshot\_random\_COT & $.507$ & $.505$ & $.627$ & $.560$ & $.509$ & $.387$ & $.439$ & $.499$ \\
			& fewshot\_feature\_similarity\_COT & $.513$ & $.512$ & $.573$ & $.541$ & $.515$ & $.453$ & $.482$ & $.512$ \\
			& fewshot\_semantic\_similarity\_COT & $\mathbf{.547}$ & $.535$ & $\mathbf{.707}$ & $\mathbf{.609}$ & $\mathbf{.569}$ & $.387$ & $.460$ & $\mathbf{.535}$ \\
			\midrule
			\multirow{9}{*}{DEFABEL\_v1\_DE} & zero\_shot\_simple & $.433$ & $\mathbf{.600}$ & $.026$ & $.050$ & $.429$ & $\mathbf{.977}$ & $\mathbf{.596}$ & $.323$ \\
			& zero\_shot\_detailed & $.453$ & $.581$ & $.155$ & $.245$ & $.430$ & $.851$ & $.571$ & $.408$ \\
			& fewshot\_random & $.542$ & $.597$ & $.612$ & $.604$ & $.464$ & $.448$ & $.456$ & $\mathbf{.530}$ \\
			& fewshot\_feature\_similarity & $.453$ & $.581$ & $.155$ & $.245$ & $.430$ & $.851$ & $.571$ & $.408$ \\
			& fewshot\_semantic\_similarity & $.552$ & $.593$ & $.690$ & $.637$ & $.471$ & $.368$ & $.413$ & $.525$ \\
			& zero\_shot\_detailed\_COT & $.480$ & $.550$ & $.478$ & $.512$ & $.412$ & $.483$ & $.444$ & $.478$ \\
			& fewshot\_random\_COT & $\mathbf{.562}$ & $.581$ & $\mathbf{.836}$ & $\mathbf{.686}$ & $\mathbf{.472}$ & $.195$ & $.276$ & $.481$ \\
			& fewshot\_feature\_similarity\_COT & $.480$ & $.550$ & $.478$ & $.512$ & $.412$ & $.483$ & $.444$ & $.478$ \\
			& fewshot\_semantic\_similarity\_COT & $.547$ & $.571$ & $.828$ & $.676$ & $.429$ & $.172$ & $.246$ & $.461$ \\
			\midrule
			\multirow{9}{*}{DEFABEL\_v2\_DE} & zero\_shot\_simple & $.484$ & $.333$ & $.031$ & $.057$ & $.492$ & $\mathbf{.938}$ & $\mathbf{.645}$ & $.351$ \\
			& zero\_shot\_detailed & $.490$ & $.464$ & $.135$ & $.210$ & $.494$ & $.844$ & $.623$ & $.416$ \\
			& fewshot\_random & $.547$ & $.545$ & $.573$ & $.558$ & $.549$ & $.521$ & $.535$ & $.547$ \\
			& fewshot\_feature\_similarity & $.490$ & $.464$ & $.135$ & $.210$ & $.494$ & $.844$ & $.623$ & $.416$ \\
			& fewshot\_semantic\_similarity & $\mathbf{.557}$ & $\mathbf{.558}$ & $.552$ & $.555$ & $\mathbf{.557}$ & $.562$ & $.560$ & $\mathbf{.557}$ \\
			& zero\_shot\_detailed\_COT & $.474$ & $.477$ & $.542$ & $.507$ & $.470$ & $.406$ & $.436$ & $.472$ \\
			& fewshot\_random\_COT & $.484$ & $.488$ & $.615$ & $.544$ & $.479$ & $.354$ & $.407$ & $.475$ \\
			& fewshot\_feature\_similarity\_COT & $.474$ & $.477$ & $.542$ & $.507$ & $.470$ & $.406$ & $.436$ & $.472$ \\
			& fewshot\_semantic\_similarity\_COT & $.516$ & $.510$ & $\mathbf{.771}$ & $\mathbf{.614}$ & $.532$ & $.260$ & $.350$ & $.482$ \\
			\midrule
			\multirow{9}{*}{INTENTION} & zero\_shot\_simple & $.546$ & $.500$ & $.007$ & $.013$ & $.546$ & $\mathbf{.994}$ & $.705$ & $.359$ \\
			& zero\_shot\_detailed & $.558$ & $\mathbf{.750}$ & $.040$ & $.076$ & $.553$ & $.989$ & $\mathbf{.709}$ & $.393$ \\
			& fewshot\_random & $.558$ & $.559$ & $.128$ & $.208$ & $.558$ & $.916$ & $.693$ & $.451$ \\
			& fewshot\_feature\_similarity & $.558$ & $\mathbf{.750}$ & $.040$ & $.076$ & $.553$ & $.989$ & $\mathbf{.709}$ & $.393$ \\
			& fewshot\_semantic\_similarity & $\mathbf{.585}$ & $.597$ & $.268$ & $.370$ & $.582$ & $.849$ & $.691$ & $.531$ \\
			& zero\_shot\_detailed\_COT & $.546$ & $.500$ & $.416$ & $.454$ & $.574$ & $.654$ & $.611$ & $.533$ \\
			& fewshot\_random\_COT & $.540$ & $.494$ & $.517$ & $.505$ & $.581$ & $.559$ & $.570$ & $\mathbf{.537}$ \\
			& fewshot\_feature\_similarity\_COT & $.546$ & $.500$ & $.416$ & $.454$ & $.574$ & $.654$ & $.611$ & $.533$ \\
			& fewshot\_semantic\_similarity\_COT & $.521$ & $.481$ & $\mathbf{.685}$ & $\mathbf{.565}$ & $\mathbf{.595}$ & $.385$ & $.468$ & $.516$ \\
			\midrule
			\multirow{9}{*}{OPEN\_DOMAIN} & zero\_shot\_simple & $.621$ & $\mathbf{.920}$ & $.245$ & $.387$ & $.576$ & $\mathbf{.980}$ & $.725$ & $.556$ \\
			& zero\_shot\_detailed & $.654$ & $.823$ & $.372$ & $.513$ & $.606$ & $.924$ & $.732$ & $.622$ \\
			& fewshot\_random & $.697$ & $.801$ & $.505$ & $.619$ & $.650$ & $.880$ & $.748$ & $.684$ \\
			& fewshot\_feature\_similarity & $.654$ & $.823$ & $.372$ & $.513$ & $.606$ & $.924$ & $.732$ & $.622$ \\
			& fewshot\_semantic\_similarity & $\mathbf{.707}$ & $.817$ & $.516$ & $.633$ & $.658$ & $.889$ & $\mathbf{.756}$ & $.695$ \\
			& zero\_shot\_detailed\_COT & $.673$ & $.760$ & $.481$ & $.589$ & $.634$ & $.855$ & $.728$ & $.658$ \\
			& fewshot\_random\_COT & $.702$ & $.772$ & $.553$ & $.644$ & $.665$ & $.844$ & $.744$ & $.694$ \\
			& fewshot\_feature\_similarity\_COT & $.673$ & $.760$ & $.481$ & $.589$ & $.634$ & $.855$ & $.728$ & $.658$ \\
			& fewshot\_semantic\_similarity\_COT & $.706$ & $.753$ & $\mathbf{.595}$ & $\mathbf{.665}$ & $\mathbf{.677}$ & $.813$ & $.739$ & $\mathbf{.702}$ \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llrccc|ccc|c}
			\toprule
			\textbf{Source} & \textbf{Prompt type} & \textbf{Accuracy} & \multicolumn{3}{c|}{\textbf{Deceptive}} & \multicolumn{3}{c|}{\textbf{Truthful}} & \textbf{F1 Overall} \\
			\cmidrule(lr){4-6} \cmidrule(lr){7-9}
			&  &  & \textbf{Prec.} & \textbf{Recall} & \textbf{F1} & \textbf{Prec.} & \textbf{Recall} & \textbf{F1} & \\
			\midrule
			\multirow{9}{*}{CROSS\_CULT\_DE} & zero\_shot\_simple & $.492$ & $.483$ & $.215$ & $.298$ & $.495$ & $.770$ & $.603$ & $.450$ \\
			& zero\_shot\_detailed & $.504$ & $.508$ & $.348$ & $.413$ & $.502$ & $.661$ & $.571$ & $\mathbf{.492}$ \\
			& fewshot\_random & $.519$ & $.530$ & $.256$ & $.345$ & $.515$ & $.777$ & $.620$ & $.482$ \\
			& fewshot\_feature\_similarity & $.504$ & $.508$ & $.348$ & $.413$ & $.502$ & $.661$ & $.571$ & $\mathbf{.492}$ \\
			& fewshot\_semantic\_similarity & $\mathbf{.531}$ & $\mathbf{.549}$ & $.224$ & $.318$ & $.526$ & $\mathbf{.824}$ & $\mathbf{.642}$ & $.480$ \\
			& zero\_shot\_detailed\_COT & $.492$ & $.497$ & $\mathbf{.932}$ & $.648$ & $.409$ & $.048$ & $.085$ & $.367$ \\
			& fewshot\_random\_COT & $.524$ & $.512$ & $.813$ & $.628$ & $.568$ & $.241$ & $.338$ & $.483$ \\
			& fewshot\_feature\_similarity\_COT & $.492$ & $.497$ & $\mathbf{.932}$ & $.648$ & $.409$ & $.048$ & $.085$ & $.367$ \\
			& fewshot\_semantic\_similarity\_COT & $.522$ & $.516$ & $.922$ & $\mathbf{.662}$ & $\mathbf{.583}$ & $.112$ & $.188$ & $.425$ \\
			\midrule
			\multirow{9}{*}{DEC\_OP} & zero\_shot\_simple & $.624$ & $\mathbf{.908}$ & $.276$ & $.423$ & $.573$ & $\mathbf{.972}$ & $.721$ & $.572$ \\
			& zero\_shot\_detailed & $\mathbf{.699}$ & $.844$ & $.505$ & $.632$ & $.635$ & $.903$ & $\mathbf{.746}$ & $\mathbf{.689}$ \\
			& fewshot\_random & $.692$ & $.876$ & $.474$ & $.615$ & $.621$ & $.928$ & $.744$ & $.679$ \\
			& fewshot\_feature\_similarity & $\mathbf{.699}$ & $.844$ & $.505$ & $.632$ & $.635$ & $.903$ & $\mathbf{.746}$ & $\mathbf{.689}$ \\
			& fewshot\_semantic\_similarity & $.640$ & $.816$ & $.447$ & $.578$ & $.564$ & $.876$ & $.687$ & $.632$ \\
			& zero\_shot\_detailed\_COT & $.528$ & $.519$ & $\mathbf{.983}$ & $.679$ & $\mathbf{.765}$ & $.057$ & $.107$ & $.393$ \\
			& fewshot\_random\_COT & $.546$ & $.538$ & $.909$ & $.676$ & $.607$ & $.152$ & $.244$ & $.460$ \\
			& fewshot\_feature\_similarity\_COT & $.528$ & $.519$ & $\mathbf{.983}$ & $.679$ & $\mathbf{.765}$ & $.057$ & $.107$ & $.393$ \\
			& fewshot\_semantic\_similarity\_COT & $.551$ & $.536$ & $.927$ & $\mathbf{.680}$ & $.667$ & $.155$ & $.251$ & $.465$ \\
			\midrule
			\multirow{9}{*}{DEFABEL\_EN} & zero\_shot\_simple & $.513$ & $\mathbf{.550}$ & $.147$ & $.232$ & $.508$ & $\mathbf{.880}$ & $\mathbf{.644}$ & $.438$ \\
			& zero\_shot\_detailed & $.476$ & $.412$ & $.096$ & $.156$ & $.484$ & $.861$ & $.620$ & $.388$ \\
			& fewshot\_random & $\mathbf{.517}$ & $.541$ & $.278$ & $.367$ & $.509$ & $.761$ & $.610$ & $\mathbf{.489}$ \\
			& fewshot\_feature\_similarity & $.476$ & $.412$ & $.096$ & $.156$ & $.484$ & $.861$ & $.620$ & $.388$ \\
			& fewshot\_semantic\_similarity & $.504$ & $.500$ & $.243$ & $.327$ & $.505$ & $.761$ & $.607$ & $.467$ \\
			& zero\_shot\_detailed\_COT & $.472$ & $.480$ & $.857$ & $.615$ & $.412$ & $.097$ & $.157$ & $.386$ \\
			& fewshot\_random\_COT & $.490$ & $.500$ & $.904$ & $.644$ & $.364$ & $.057$ & $.099$ & $.371$ \\
			& fewshot\_feature\_similarity\_COT & $.472$ & $.480$ & $.857$ & $.615$ & $.412$ & $.097$ & $.157$ & $.386$ \\
			& fewshot\_semantic\_similarity\_COT & $.510$ & $.507$ & $\mathbf{.972}$ & $\mathbf{.667}$ & $\mathbf{.600}$ & $.042$ & $.079$ & $.373$ \\
			\midrule
			\multirow{9}{*}{DEFABEL\_v1\_DE} & zero\_shot\_simple & $.448$ & $\mathbf{.643}$ & $.078$ & $.138$ & $.434$ & $\mathbf{.943}$ & $\mathbf{.594}$ & $.366$ \\
			& zero\_shot\_detailed & $.470$ & $.606$ & $.179$ & $.276$ & $.442$ & $.849$ & $.582$ & $.429$ \\
			& fewshot\_random & $.472$ & $.560$ & $.372$ & $.447$ & $.418$ & $.607$ & $.495$ & $.471$ \\
			& fewshot\_feature\_similarity & $.470$ & $.606$ & $.179$ & $.276$ & $.442$ & $.849$ & $.582$ & $.429$ \\
			& fewshot\_semantic\_similarity & $.480$ & $.554$ & $.411$ & $.472$ & $.426$ & $.570$ & $.488$ & $.480$ \\
			& zero\_shot\_detailed\_COT & $\mathbf{.576}$ & $.578$ & $.974$ & $.725$ & $\mathbf{.500}$ & $.036$ & $.067$ & $.396$ \\
			& fewshot\_random\_COT & $.567$ & $.569$ & $.991$ & $.723$ & $.000$ & $.000$ & $.000$ & $.723$ \\
			& fewshot\_feature\_similarity\_COT & $\mathbf{.576}$ & $.578$ & $.974$ & $.725$ & $\mathbf{.500}$ & $.036$ & $.067$ & $.396$ \\
			& fewshot\_semantic\_similarity\_COT & $.574$ & $.574$ & $\mathbf{1.000}$ & $\mathbf{.730}$ & $.000$ & $.000$ & $.000$ & $\mathbf{.730}$ \\
			\midrule
			\multirow{9}{*}{DEFABEL\_v2\_DE} & zero\_shot\_simple & $.464$ & $.231$ & $.031$ & $.055$ & $.480$ & $\mathbf{.896}$ & $.625$ & $.340$ \\
			& zero\_shot\_detailed & $.516$ & $.500$ & $.112$ & $.183$ & $.518$ & $.895$ & $.656$ & $.420$ \\
			& fewshot\_random & $\mathbf{.533}$ & $\mathbf{.556}$ & $.169$ & $.259$ & $.529$ & $.874$ & $\mathbf{.659}$ & $.459$ \\
			& fewshot\_feature\_similarity & $.516$ & $.500$ & $.112$ & $.183$ & $.518$ & $.895$ & $.656$ & $.420$ \\
			& fewshot\_semantic\_similarity & $.514$ & $.508$ & $.344$ & $.411$ & $.516$ & $.677$ & $.586$ & $\mathbf{.498}$ \\
			& zero\_shot\_detailed\_COT & $.494$ & $.494$ & $.966$ & $.654$ & $.500$ & $.033$ & $.062$ & $.358$ \\
			& fewshot\_random\_COT & $.508$ & $.506$ & $.957$ & $.662$ & $.556$ & $.054$ & $.099$ & $.380$ \\
			& fewshot\_feature\_similarity\_COT & $.494$ & $.494$ & $.966$ & $.654$ & $.500$ & $.033$ & $.062$ & $.358$ \\
			& fewshot\_semantic\_similarity\_COT & $.505$ & $.503$ & $\mathbf{.979}$ & $\mathbf{.664}$ & $\mathbf{.600}$ & $.032$ & $.060$ & $.362$ \\
			\midrule
			\multirow{9}{*}{INTENTION} & zero\_shot\_simple & $.567$ & $\mathbf{.684}$ & $.087$ & $.155$ & $.560$ & $\mathbf{.966}$ & $\mathbf{.709}$ & $.432$ \\
			& zero\_shot\_detailed & $.533$ & $.273$ & $.025$ & $.045$ & $.544$ & $.946$ & $.691$ & $.368$ \\
			& fewshot\_random & $.510$ & $.412$ & $.061$ & $.107$ & $.518$ & $.920$ & $.663$ & $.385$ \\
			& fewshot\_feature\_similarity & $.533$ & $.273$ & $.025$ & $.045$ & $.544$ & $.946$ & $.691$ & $.368$ \\
			& fewshot\_semantic\_similarity & $\mathbf{.590}$ & $.603$ & $.346$ & $.440$ & $.585$ & $.801$ & $.676$ & $\mathbf{.558}$ \\
			& zero\_shot\_detailed\_COT & $.462$ & $.451$ & $.914$ & $.604$ & $.571$ & $.093$ & $.160$ & $.382$ \\
			& fewshot\_random\_COT & $.483$ & $.474$ & $.960$ & $\mathbf{.635}$ & $\mathbf{.643}$ & $.064$ & $.116$ & $.375$ \\
			& fewshot\_feature\_similarity\_COT & $.462$ & $.451$ & $.914$ & $.604$ & $.571$ & $.093$ & $.160$ & $.382$ \\
			& fewshot\_semantic\_similarity\_COT & $.440$ & $.444$ & $\mathbf{.962}$ & $.608$ & $.286$ & $.012$ & $.024$ & $.316$ \\
			\midrule
			\multirow{9}{*}{OPEN\_DOMAIN} & zero\_shot\_simple & $.711$ & $.727$ & $.648$ & $.686$ & $.698$ & $.770$ & $.732$ & $.709$ \\
			& zero\_shot\_detailed & $.719$ & $\mathbf{.874}$ & $.454$ & $.598$ & $.670$ & $\mathbf{.944}$ & $.784$ & $.691$ \\
			& fewshot\_random & $\mathbf{.735}$ & $.825$ & $.545$ & $.657$ & $.695$ & $.899$ & $\mathbf{.784}$ & $\mathbf{.720}$ \\
			& fewshot\_feature\_similarity & $.719$ & $\mathbf{.874}$ & $.454$ & $.598$ & $.670$ & $\mathbf{.944}$ & $.784$ & $.691$ \\
			& fewshot\_semantic\_similarity & $.712$ & $.758$ & $.587$ & $.662$ & $.685$ & $.828$ & $.750$ & $.706$ \\
			& zero\_shot\_detailed\_COT & $.636$ & $.610$ & $.812$ & $.696$ & $.694$ & $.451$ & $.547$ & $.622$ \\
			& fewshot\_random\_COT & $.615$ & $.579$ & $.914$ & $.709$ & $.768$ & $.299$ & $.431$ & $.570$ \\
			& fewshot\_feature\_similarity\_COT & $.636$ & $.610$ & $.812$ & $.696$ & $.694$ & $.451$ & $.547$ & $.622$ \\
			& fewshot\_semantic\_similarity\_COT & $.607$ & $.567$ & $\mathbf{.947}$ & $\mathbf{.709}$ & $\mathbf{.829}$ & $.261$ & $.396$ & $.553$ \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llrccc|ccc|c}
			\toprule
			\textbf{Source} & \textbf{Prompt type} & \textbf{Accuracy} & \multicolumn{3}{c|}{\textbf{Deceptive}} & \multicolumn{3}{c|}{\textbf{Truthful}} & \textbf{F1 Overall} \\
			\cmidrule(lr){4-6} \cmidrule(lr){7-9}
			&  &  & \textbf{Prec.} & \textbf{Recall} & \textbf{F1} & \textbf{Prec.} & \textbf{Recall} & \textbf{F1} & \\
			\midrule
			\multirow{9}{*}{CROSS\_CULT\_DE} 
			& zero\_shot\_detailed & $.497$ & $.467$ & $.035$ & $.065$ & $.499$ & $.960$ & $.656$ & $.361$ \\
			& fewshot\_random & $.505$ & $.529$ & $\mathbf{.090}$ & $\mathbf{.154}$ & $.503$ & $.920$ & $.650$ & $\mathbf{.402}$ \\
			
			& fewshot\_semantic\_similarity & $\mathbf{.517}$ & $\mathbf{.684}$ & $.065$ & $.119$ & $\mathbf{.509}$ & $\mathbf{.970}$ & $\mathbf{.668}$ & $.393$ \\
			& zero\_shot\_detailed\_COT & $.512$ & $.609$ & $.070$ & $.126$ & $.507$ & $.955$ & $.662$ & $.394$ \\
			& fewshot\_random\_COT & $.505$ & $.538$ & $.070$ & $.124$ & $.503$ & $.940$ & $.655$ & $.389$ \\
			
			& fewshot\_semantic\_similarity\_COT & $.510$ & $.625$ & $.050$ & $.093$ & $.505$ & $\mathbf{.970}$ & $.664$ & $.378$ \\
			\midrule
			\multirow{9}{*}{DEC\_OP} 
			& zero\_shot\_detailed & $.548$ & $\mathbf{.929}$ & $.104$ & $.187$ & $.525$ & $\mathbf{.992}$ & $.687$ & $.437$ \\
			& fewshot\_random & $.576$ & $.913$ & $.168$ & $.284$ & $.542$ & $.984$ & $.699$ & $.491$ \\
			
			& fewshot\_semantic\_similarity & $.582$ & $.902$ & $.184$ & $.306$ & $.546$ & $.980$ & $.701$ & $.503$ \\
			& zero\_shot\_detailed\_COT & $.552$ & $.810$ & $.136$ & $.233$ & $.528$ & $.968$ & $.684$ & $.458$ \\
			& fewshot\_random\_COT & $.568$ & $.854$ & $.164$ & $.275$ & $.538$ & $.972$ & $.692$ & $.484$ \\
			
			& fewshot\_semantic\_similarity\_COT & $\mathbf{.584}$ & $.889$ & $\mathbf{.192}$ & $\mathbf{.316}$ & $\mathbf{.547}$ & $.976$ & $\mathbf{.701}$ & $\mathbf{.508}$ \\
			\midrule
			\multirow{9}{*}{DEFABEL\_EN} 
			& zero\_shot\_detailed & $.507$ & $.529$ & $.120$ & $.196$ & $.504$ & $.893$ & $.644$ & $.420$ \\
			& fewshot\_random & $\mathbf{.553}$ & $.643$ & $\mathbf{.240}$ & $\mathbf{.350}$ & $\mathbf{.533}$ & $.867$ & $.660$ & $\mathbf{.505}$ \\
			
			& fewshot\_semantic\_similarity & $.527$ & $.562$ & $\mathbf{.240}$ & $.336$ & $.517$ & $.813$ & $.632$ & $.484$ \\
			& zero\_shot\_detailed\_COT & $.547$ & $\mathbf{.684}$ & $.173$ & $.277$ & $.527$ & $\mathbf{.920}$ & $\mathbf{.670}$ & $.473$ \\
			& fewshot\_random\_COT & $.500$ & $.500$ & $.147$ & $.227$ & $.500$ & $.853$ & $.631$ & $.429$ \\
			
			& fewshot\_semantic\_similarity\_COT & $.527$ & $.577$ & $.200$ & $.297$ & $.516$ & $.853$ & $.643$ & $.470$ \\
			\midrule
			\multirow{9}{*}{DEFABEL\_v1\_DE} 
			& zero\_shot\_detailed & $.478$ & $.583$ & $.302$ & $.398$ & $.434$ & $.713$ & $.539$ & $.468$ \\
			& fewshot\_random & $\mathbf{.547}$ & $.615$ & $\mathbf{.552}$ & $\mathbf{.582}$ & $\mathbf{.475}$ & $.540$ & $.505$ & $\mathbf{.544}$ \\
			
			& fewshot\_semantic\_similarity & $.527$ & $.606$ & $.491$ & $.543$ & $.459$ & $.575$ & $.510$ & $.527$ \\
			& zero\_shot\_detailed\_COT & $.458$ & $.583$ & $.181$ & $.276$ & $.431$ & $\mathbf{.828}$ & $\mathbf{.567}$ & $.422$ \\
			& fewshot\_random\_COT & $.527$ & $.614$ & $.466$ & $.529$ & $.461$ & $.609$ & $.525$ & $.527$ \\
			
			& fewshot\_semantic\_similarity\_COT & $.522$ & $\mathbf{.630}$ & $.397$ & $.487$ & $.462$ & $.690$ & $.553$ & $.520$ \\
			\midrule
			\multirow{9}{*}{DEFABEL\_v2\_DE} 
			& zero\_shot\_detailed & $.536$ & $.667$ & $.146$ & $.239$ & $.520$ & $.927$ & $.667$ & $.453$ \\
			& fewshot\_random & $.526$ & $.619$ & $.135$ & $.222$ & $.515$ & $.917$ & $.659$ & $.441$ \\
			
			& fewshot\_semantic\_similarity & $\mathbf{.578}$ & $.642$ & $\mathbf{.354}$ & $\mathbf{.456}$ & $\mathbf{.554}$ & $.802$ & $.655$ & $\mathbf{.556}$ \\
			& zero\_shot\_detailed\_COT & $.531$ & $\mathbf{.688}$ & $.115$ & $.196$ & $.517$ & $\mathbf{.948}$ & $\mathbf{.669}$ & $.433$ \\
			& fewshot\_random\_COT & $.516$ & $.600$ & $.094$ & $.162$ & $.508$ & $.938$ & $.659$ & $.411$ \\
			
			& fewshot\_semantic\_similarity\_COT & $.542$ & $.643$ & $.188$ & $.290$ & $.524$ & $.896$ & $.662$ & $.476$ \\
			\midrule
			\multirow{9}{*}{INTENTION} 
			& zero\_shot\_detailed & $.555$ & $.615$ & $.054$ & $.099$ & $.552$ & $.972$ & $.704$ & $.402$ \\
			& fewshot\_random & $.555$ & $.714$ & $.034$ & $.064$ & $.551$ & $.989$ & $.708$ & $.386$ \\
			
			& fewshot\_semantic\_similarity & $\mathbf{.591}$ & $\mathbf{.778}$ & $\mathbf{.141}$ & $\mathbf{.239}$ & $\mathbf{.575}$ & $.966$ & $\mathbf{.721}$ & $\mathbf{.480}$ \\
			& zero\_shot\_detailed\_COT & $.552$ & $.667$ & $.027$ & $.052$ & $.550$ & $.989$ & $.707$ & $.379$ \\
			& fewshot\_random\_COT & $.552$ & $.750$ & $.020$ & $.039$ & $.549$ & $\mathbf{.994}$ & $.708$ & $.373$ \\
			
			& fewshot\_semantic\_similarity\_COT & $.576$ & $.708$ & $.114$ & $.197$ & $.566$ & $.961$ & $.712$ & $.454$ \\
			\midrule
			\multirow{9}{*}{OPEN\_DOMAIN} 
			& zero\_shot\_detailed & $.631$ & $.881$ & $.284$ & $.429$ & $.584$ & $.963$ & $.727$ & $.578$ \\
			& fewshot\_random & $.659$ & $.863$ & $.359$ & $.508$ & $.607$ & $.945$ & $.739$ & $.623$ \\
			
			& fewshot\_semantic\_similarity & $\mathbf{.713}$ & $.849$ & $\mathbf{.504}$ & $\mathbf{.632}$ & $\mathbf{.658}$ & $.914$ & $\mathbf{.765}$ & $\mathbf{.699}$ \\
			& zero\_shot\_detailed\_COT & $.598$ & $.937$ & $.190$ & $.316$ & $.560$ & $\mathbf{.988}$ & $.715$ & $.515$ \\
			& fewshot\_random\_COT & $.623$ & $\mathbf{.944}$ & $.243$ & $.386$ & $.577$ & $.986$ & $.728$ & $.557$ \\
			
			& fewshot\_semantic\_similarity\_COT & $.660$ & $.884$ & $.350$ & $.501$ & $.606$ & $.956$ & $.742$ & $.621$ \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llrccc|ccc|c}
			\toprule
			\textbf{Source} & \textbf{Prompt type} & \textbf{Accuracy} & \multicolumn{3}{c|}{\textbf{Deceptive}} & \multicolumn{3}{c|}{\textbf{Truthful}} & \textbf{F1 Overall} \\
			\cmidrule(lr){4-6} \cmidrule(lr){7-9}
			&  &  & \textbf{Prec.} & \textbf{Recall} & \textbf{F1} & \textbf{Prec.} & \textbf{Recall} & \textbf{F1} & \\
			\midrule
			\multirow{9}{*}{CROSS\_CULT\_DE} 
			& zero\_shot\_detailed & $.507$ & $\mathbf{.714}$ & $.025$ & $.048$ & $.504$ & $\mathbf{.990}$ & $\mathbf{.668}$ & $.358$ \\
			& fewshot\_random & $\mathbf{.530}$ & $.630$ & $.145$ & $.236$ & $\mathbf{.517}$ & $.915$ & $.661$ & $\mathbf{.448}$ \\
			
			& fewshot\_semantic\_similarity & $.522$ & $.645$ & $.100$ & $.173$ & $.512$ & $.945$ & $.664$ & $.419$ \\
			& zero\_shot\_detailed\_COT & $.507$ & $.565$ & $.065$ & $.117$ & $.504$ & $.950$ & $.659$ & $.388$ \\
			& fewshot\_random\_COT & $.490$ & $.476$ & $\mathbf{.195}$ & $\mathbf{.277}$ & $.494$ & $.785$ & $.606$ & $.441$ \\
			
			& fewshot\_semantic\_similarity\_COT & $.519$ & $.566$ & $.152$ & $.240$ & $.512$ & $.884$ & $.648$ & $.444$ \\
			\midrule
			\multirow{9}{*}{DEC\_OP} 
			& zero\_shot\_detailed & $.528$ & $.889$ & $.064$ & $.119$ & $.515$ & $\mathbf{.992}$ & $.678$ & $.398$ \\
			& fewshot\_random & $.570$ & $.872$ & $.164$ & $.276$ & $.539$ & $.976$ & $.694$ & $.485$ \\
			
			& fewshot\_semantic\_similarity & $.628$ & $.864$ & $.304$ & $.450$ & $.578$ & $.952$ & $.719$ & $.584$ \\
			& zero\_shot\_detailed\_COT & $.560$ & $.895$ & $.136$ & $.236$ & $.532$ & $.984$ & $.691$ & $.464$ \\
			& fewshot\_random\_COT & $.598$ & $\mathbf{.930}$ & $.212$ & $.345$ & $.555$ & $.984$ & $.710$ & $.528$ \\
			
			& fewshot\_semantic\_similarity\_COT & $\mathbf{.680}$ & $.862$ & $\mathbf{.427}$ & $\mathbf{.571}$ & $\mathbf{.620}$ & $.932$ & $\mathbf{.745}$ & $\mathbf{.658}$ \\
			\midrule
			\multirow{9}{*}{DEFABEL\_EN} 
			& zero\_shot\_detailed & $.520$ & $.600$ & $.120$ & $.200$ & $.511$ & $\mathbf{.920}$ & $\mathbf{.657}$ & $.429$ \\
			& fewshot\_random & $.513$ & $.529$ & $.240$ & $.330$ & $.509$ & $.787$ & $.618$ & $.474$ \\
			
			& fewshot\_semantic\_similarity & $.540$ & $\mathbf{.607}$ & $.227$ & $.330$ & $.525$ & $.853$ & $.650$ & $.490$ \\
			& zero\_shot\_detailed\_COT & $.500$ & $.500$ & $.160$ & $.242$ & $.500$ & $.840$ & $.627$ & $.435$ \\
			& fewshot\_random\_COT & $.520$ & $.541$ & $.267$ & $.357$ & $.513$ & $.773$ & $.617$ & $.487$ \\
			
			& fewshot\_semantic\_similarity\_COT & $\mathbf{.553}$ & $.595$ & $\mathbf{.333}$ & $\mathbf{.427}$ & $\mathbf{.537}$ & $.773$ & $.634$ & $\mathbf{.531}$ \\
			\midrule
			\multirow{9}{*}{DEFABEL\_v1\_DE} 
			& zero\_shot\_detailed & $.463$ & $.600$ & $.181$ & $.278$ & $.435$ & $.839$ & $.573$ & $.425$ \\
			& fewshot\_random & $.493$ & $.592$ & $.362$ & $.449$ & $.439$ & $.667$ & $.530$ & $.489$ \\
			
			& fewshot\_semantic\_similarity & $.488$ & $.573$ & $.405$ & $.475$ & $.430$ & $.598$ & $.500$ & $.487$ \\
			& zero\_shot\_detailed\_COT & $.470$ & $.618$ & $.183$ & $.282$ & $.440$ & $\mathbf{.851}$ & $\mathbf{.580}$ & $.431$ \\
			& fewshot\_random\_COT & $.483$ & $.566$ & $.405$ & $.472$ & $.425$ & $.586$ & $.493$ & $.483$ \\
			
			& fewshot\_semantic\_similarity\_COT & $\mathbf{.527}$ & $\mathbf{.625}$ & $\mathbf{.431}$ & $\mathbf{.510}$ & $\mathbf{.463}$ & $.655$ & $.543$ & $\mathbf{.527}$ \\
			\midrule
			\multirow{9}{*}{DEFABEL\_v2\_DE} 
			& zero\_shot\_detailed & $.505$ & $.556$ & $.052$ & $.095$ & $.503$ & $\mathbf{.958}$ & $\mathbf{.659}$ & $.377$ \\
			& fewshot\_random & $\mathbf{.526}$ & $\mathbf{.609}$ & $.146$ & $.235$ & $.515$ & $.906$ & $.657$ & $.446$ \\
			
			& fewshot\_semantic\_similarity & $.521$ & $.562$ & $.188$ & $.281$ & $.512$ & $.854$ & $.641$ & $.461$ \\
			& zero\_shot\_detailed\_COT & $.495$ & $.444$ & $.042$ & $.076$ & $.497$ & $.948$ & $.652$ & $.364$ \\
			& fewshot\_random\_COT & $\mathbf{.526}$ & $\mathbf{.609}$ & $.146$ & $.235$ & $.515$ & $.906$ & $.657$ & $.446$ \\
			
			& fewshot\_semantic\_similarity\_COT & $\mathbf{.526}$ & $.551$ & $\mathbf{.281}$ & $\mathbf{.372}$ & $\mathbf{.517}$ & $.771$ & $.619$ & $\mathbf{.496}$ \\
			\midrule
			\multirow{9}{*}{INTENTION} 
			& zero\_shot\_detailed & $.555$ & $\mathbf{1.000}$ & $.020$ & $.039$ & $.551$ & $\mathbf{1.000}$ & $.710$ & $.375$ \\
			& fewshot\_random & $.564$ & $.750$ & $.060$ & $.112$ & $.557$ & $.983$ & $.711$ & $.411$ \\
			
			& fewshot\_semantic\_similarity & $\mathbf{.616}$ & $.767$ & $\mathbf{.221}$ & $\mathbf{.344}$ & $\mathbf{.593}$ & $.944$ & $\mathbf{.728}$ & $\mathbf{.536}$ \\
			& zero\_shot\_detailed\_COT & $.552$ & $\mathbf{1.000}$ & $.013$ & $.026$ & $.549$ & $\mathbf{1.000}$ & $.709$ & $.368$ \\
			& fewshot\_random\_COT & $.558$ & $.833$ & $.034$ & $.065$ & $.553$ & $.994$ & $.711$ & $.388$ \\
			
			& fewshot\_semantic\_similarity\_COT & $.583$ & $.731$ & $.128$ & $.218$ & $.570$ & $.961$ & $.715$ & $.467$ \\
			\midrule
			\multirow{9}{*}{OPEN\_DOMAIN} 
			& zero\_shot\_detailed & $.694$ & $.920$ & $.409$ & $.566$ & $.631$ & $.966$ & $.763$ & $.665$ \\
			& fewshot\_random & $.734$ & $.902$ & $.511$ & $.653$ & $.670$ & $.947$ & $.785$ & $.719$ \\
			
			& fewshot\_semantic\_similarity & $\mathbf{.757}$ & $.865$ & $\mathbf{.596}$ & $\mathbf{.706}$ & $\mathbf{.702}$ & $.911$ & $\mathbf{.793}$ & $\mathbf{.750}$ \\
			& zero\_shot\_detailed\_COT & $.623$ & $\mathbf{.921}$ & $.250$ & $.393$ & $.577$ & $\mathbf{.980}$ & $.726$ & $.560$ \\
			& fewshot\_random\_COT & $.671$ & $.919$ & $.358$ & $.515$ & $.612$ & $.970$ & $.751$ & $.633$ \\
			
			& fewshot\_semantic\_similarity\_COT & $.712$ & $.898$ & $.464$ & $.611$ & $.649$ & $.949$ & $.771$ & $.691$ \\
			\bottomrule
		\end{tabular}
